Two Approaches For a Perturbative Expansion in Blobbed Topological Recursion

In this paper we continue the perturbative analysis of the quartic Kontsevich model. We investigate meromorphic functions $\Omega^{(0)}_m$ with $m=1,2$, that obey blobbed topological recursion. We calculate their expansions and check their equivalence to sums of ribbon graph weights, which are obtained with common methods of perturbation theory in QFT, up to fifth order in the coupling using Mathematica. Furthermore, we provide a catalog of permutation pairs $(\alpha,\sigma)$, which encode all 5660 vacuum ribbon graphs that contribute to the free energy $\mathcal{F}^{(g)}$ with genus $g\geq 0$ up to fifth order and begin to expand upon the used methods to also consider ribbon graphs of general correlation functions $G_{\dots}$. This is a first step towards automation of the calculation of ribbon graph expansions in the quartic Kontsevich model.

==> Catalog03.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Catalog03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{793.7346636bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.487597)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.50052594,0.3805807){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,12)(10,11),3,0,1,2,\text{True}\}$\end{tabular}}}}%
    \put(0.50052594,0.19160064){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,9)(7,8)(11,12),3,0,1,3,\text{True}\}$\end{tabular}}}}%
    \put(0.50052594,0.00262062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,8)(3,11)(4,10)(6,9)(7,12),3,0,1,6,\text{True}\}$\end{tabular}}}}%
    \put(0.80289401,0.35223365){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,8)(6,9)(7,10)(11,12),3,0,1,2,\text{True}\}$\end{tabular}}}}%
    \put(0.19815791,0.35223365){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,10)(11,12),3,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.19815791,0.16325363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,7)(8,9)(11,12),3,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.80289401,0.16325363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,9)(7,12)(8,11),3,0,2,1,\text{True}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Catalog03.pdf}}%
  \end{picture}%
\endgroup%


==> Catalog04_1.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Catalog04_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{866.66420212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.52035189)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Catalog04_1.pdf}}%
    \put(0.50048167,1.412981){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,10)(11,13)(12,16)(14,15),4,0,1,2,\text{True}\}$\end{tabular}}}}%
    \put(0.50048167,1.23990355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,14)(10,11)(12,13)(15,16),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.50048167,1.06682615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,16)(10,11)(12,13)(14,15),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.50048167,0.89374871){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,8)(6,9)(7,12)(10,13)(11,14)(15,16),4,0,1,2,\text{True}\}$\end{tabular}}}}%
    \put(0.50048167,0.72067133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,8)(6,9)(7,14)(10,13)(11,16)(12,15),4,0,2,1,\text{True}\}$\end{tabular}}}}%
    \put(0.50048167,0.54759385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,9)(7,12)(8,14)(11,13)(15,16),4,0,2,1,\text{True}\}$\end{tabular}}}}%
    \put(0.50048167,0.37451647){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,9)(7,15)(8,14)(11,13)(12,16),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.50048167,0.20143909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,12)(6,15)(7,14)(8,9)(10,13)(11,16),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.50048167,0.0283617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,14)(6,7)(8,9)(10,13)(11,16)(12,15),4,0,2,2,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,1.38701935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,12)(10,13)(11,14)(15,16),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,1.38701935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,10)(11,13)(12,14)(15,16),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,1.21394194){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,12)(10,13)(11,16)(14,15),4,0,1,2,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,1.21394194){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,14)(10,13)(11,12)(15,16),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,1.04086453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,16)(10,13)(11,12)(14,15),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,1.04086453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,14)(10,13)(11,16)(12,15),4,0,2,1,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,0.8677871){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,8)(6,9)(7,10)(11,13)(12,14)(15,16),4,0,1,2,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,0.8677871){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,8)(6,9)(7,14)(10,11)(12,13)(15,16),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,0.69470972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,8)(6,9)(7,16)(10,11)(12,13)(14,15),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,0.69470972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,8)(6,9)(7,14)(10,13)(11,12)(15,16),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,0.52163224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,8)(6,9)(7,16)(10,13)(11,12)(14,15),4,0,1,1,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,0.52163224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,9)(7,12)(8,16)(11,13)(14,15),4,0,2,2,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,0.34855486){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,9)(7,16)(8,11)(12,13)(14,15),4,0,2,2,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,0.34855486){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,9)(7,14)(8,11)(12,13)(15,16),4,0,2,2,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,0.17547747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,11)(6,16)(7,9)(8,12)(10,13)(14,15),4,0,2,2,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,0.17547747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,14)(6,7)(8,9)(10,11)(12,13)(15,16),4,0,1,2,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,0.00240009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,14)(6,9)(7,8)(10,13)(11,12)(15,16),4,0,1,4,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,0.00240009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,14)(6,7)(8,9)(10,13)(11,12)(15,16),4,0,1,1,\text{True}\}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Catalog04_2.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Catalog04_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{866.66420212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31557725)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Catalog04_2.pdf}}%
    \put(0.50048167,0.20143919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,16)(6,7)(8,9)(10,13)(11,12)(14,15),4,0,1,4,\text{True}\}$\end{tabular}}}}%
    \put(0.50048167,0.0283617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,8)(3,12)(4,15)(6,14)(7,9)(10,13)(11,16),4,0,1,4,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,0.17547757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,14)(6,9)(7,8)(10,13)(11,16)(12,15),4,0,2,1,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,0.17547757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,16)(6,9)(7,12)(8,11)(10,13)(14,15),4,0,2,2,\text{True}\}$\end{tabular}}}}%
    \put(0.77740555,0.00240009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,8)(3,15)(4,14)(6,9)(7,12)(10,13)(11,16),4,0,2,8,\text{True}\}$\end{tabular}}}}%
    \put(0.22355782,0.00240009){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,8)(3,7)(4,14)(6,9)(10,13)(11,16)(12,15),4,0,3,4,\text{True}\}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Catalog13.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Catalog13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{797.58230063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.46449295)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.50052342,1.34729679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,6)(7,9)(8,11)(10,12),3,1,2,1,\text{False}\}$\end{tabular}}}}%
    \put(0.50052342,1.1592284){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,8)(6,9)(7,11)(10,12),3,1,2,1,\text{False}\}$\end{tabular}}}}%
    \put(0.50052341,0.97116004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,11)(7,12)(8,9),3,1,2,1,\text{True}\}$\end{tabular}}}}%
    \put(0.50052342,0.78309166){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,11)(6,7)(8,9)(10,12),3,1,2,2,\text{False}\}$\end{tabular}}}}%
    \put(0.50052342,0.59502333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,4)(3,10)(6,9)(7,12)(8,11),3,1,3,2,\text{False}\}$\end{tabular}}}}%
    \put(0.50052342,0.40695489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,4)(3,11)(6,8)(7,9)(10,12),3,1,4,6,\text{False}\}$\end{tabular}}}}%
    \put(0.50052342,0.21888656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,6)(3,11)(4,10)(7,9)(8,12),3,1,2,2,\text{False}\}$\end{tabular}}}}%
    \put(0.80143282,1.3190865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,7)(6,9)(8,10)(11,12),3,1,2,1,\text{False}\}$\end{tabular}}}}%
    \put(0.19961405,1.3190865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,12)(3,4)(6,10)(7,11)(8,9),3,1,1,1,\text{False}\}$\end{tabular}}}}%
    \put(0.19961405,1.13101814){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,7)(6,9)(8,11)(10,12),3,1,3,1,\text{False}\}$\end{tabular}}}}%
    \put(0.80143282,1.13101814){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,8)(7,9)(11,12),3,1,2,1,\text{False}\}$\end{tabular}}}}%
    \put(0.80143282,0.94294979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,12)(7,9)(8,11),3,1,1,1,\text{False}\}$\end{tabular}}}}%
    \put(0.19961405,0.94294979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,11)(7,9)(8,12),3,1,1,1,\text{False}\}$\end{tabular}}}}%
    \put(0.19961405,0.7548814){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,10)(6,12)(7,11)(8,9),3,1,1,1,\text{False}\}$\end{tabular}}}}%
    \put(0.80143282,0.7548814){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,11)(6,8)(7,9)(10,12),3,1,3,1,\text{False}\}$\end{tabular}}}}%
    \put(0.80143282,0.56681307){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,4)(3,10)(6,11)(7,9)(8,12),3,1,2,2,\text{False}\}$\end{tabular}}}}%
    \put(0.19961405,0.56681307){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,3)(4,12)(6,8)(7,9)(10,11),3,1,2,2,\text{False}\}$\end{tabular}}}}%
    \put(0.19961405,0.37874463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,4)(3,10)(6,12)(7,11)(8,9),3,1,2,2,\text{False}\}$\end{tabular}}}}%
    \put(0.80143282,0.37874463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,6)(3,10)(4,11)(7,9)(8,12),3,1,1,2,\text{True}\}$\end{tabular}}}}%
    \put(0.80143282,0.1906763){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,7)(3,10)(4,12)(6,11)(8,9),3,1,2,2,\text{False}\}$\end{tabular}}}}%
    \put(0.19961405,0.1906763){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,6)(3,10)(4,11)(7,12)(8,9),3,1,2,6,\text{False}\}$\end{tabular}}}}%
    \put(0.19961405,0.00260797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,7)(3,11)(4,10)(6,9)(8,12),3,1,1,1,\text{False}\}$\end{tabular}}}}%
    \put(0.80143282,0.00260797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$\{(1,5)(2,10)(3,7)(4,12)(6,9)(8,11),3,1,3,6,\text{True}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Catalog13.pdf}}%
  \end{picture}%
\endgroup%


==> EncodingExample.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be8, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EncodingExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.68542564bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23204983)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EncodingExample.pdf}}%
    \put(0.048,0.155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.09,0.145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.085,0.09){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.04,0.09){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.15,0.155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.195,0.125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.17,0.08){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.125,0.105){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0.115,0.06){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(0.15,0.016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(0.085,-0.02){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0.065,0.04){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(0.28729198,0.175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma=(1,2,3,4)(5,6,7,8)(9,10,11,12)$\end{tabular}}}}%
    \put(0.28729198,0.125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha=(1,5)(2,8)(3,11)(4,10)(6,9)(7,12)$\end{tabular}}}}%
    \put(0.28729198,0.075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi=\sigma\,\alpha=(1,6,10)(2,5)(3,12,8)(4,11)(7,9)$\end{tabular}}}}%
    \put(0.28729198,0.025){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=\sigma^2\,\alpha=(1,7,10,2,6,11)(3,9,8,4,12,5)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphen2_full_new.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphen2_full_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{570.03637342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47245205)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphen2_full_new.pdf}}%
  \end{picture}%
\endgroup%

